Packing, coding, and ground states

These are the lecture notes from my 2014 PCMI graduate summer school lectures. In these lectures, we'll study simple models of materials from several different perspectives: geometry (packing problems), information theory (error-correcting codes), and physics (ground states of interacting particle systems). These perspectives each shed light on some of the same problems and phenomena, while highlighting different techniques and connections. One noteworthy phenomenon is the exceptional symmetry that is found in certain special cases, and we'll examine when and why it occurs. The overall theme of the lectures is thus order vs. disorder. How much symmetry can we expect to see in optimal geometric structures?

==> (inline-0) <==
\begin{tabular}{cc}
\begin{tikzpicture}
\fill[black] (1.4510,-0.38982) circle (0.02);
\fill[black] (1.0818,-0.59635) circle (0.02);
\fill[black] (-0.71305,-0.091612) circle (0.02);
\fill[black] (0.32793,0.27434) circle (0.02);
\fill[black] (-0.67241,0.24614) circle (0.02);
\fill[black] (1.5339,0.56189) circle (0.02);
\fill[black] (-0.43960,-0.76710) circle (0.02);
\fill[black] (0.12415,0.88391) circle (0.02);
\fill[black] (-0.36913,-0.20654) circle (0.02);
\fill[black] (-0.15907,-0.52435) circle (0.02);
\fill[black] (-0.15638,0.64116) circle (0.02);
\fill[black] (-0.44354,1.3362) circle (0.02);
\fill[black] (-0.33895,0.91077) circle (0.02);
\fill[black] (0.15638,-0.64116) circle (0.02);
\fill[black] (-1.2534,-0.31914) circle (0.02);
\fill[black] (0.76753,1.0414) circle (0.02);
\fill[black] (-0.91174,-0.064409) circle (0.02);
\fill[black] (-0.80873,-0.97363) circle (0.02);
\fill[black] (-0.15795,0.15740) circle (0.02);
\fill[black] (0.80130,-0.83910) circle (0.02);
\fill[black] (-0.23933,-0.31054) circle (0.02);
\fill[black] (-1.2644,0.86597) circle (0.02);
\fill[black] (-0.78916,0.33574) circle (0.02);
\fill[black] (-0.76638,0.47954) circle (0.02);
\fill[black] (0.67241,-0.24614) circle (0.02);
\fill[black] (0.0011112,0.68175) circle (0.02);
\fill[black] (-0.021634,1.3772) circle (0.02);
\fill[black] (-1.2523,0.36261) circle (0.02);
\fill[black] (1.1704,-0.63256) circle (0.02);
\fill[black] (0.093979,-0.23341) circle (0.02);
\fill[black] (0.53922,-0.45422) circle (0.02);
\fill[black] (-0.84250,0.90690) circle (0.02);
\fill[black] (0.15749,0.040593) circle (0.02);
\fill[black] (-0.83147,-0.27821) circle (0.02);
\fill[black] (0.054479,0.94982) circle (0.02);
\fill[black] (0.20026,0.45655) circle (0.02);
\fill[black] (0.14535,0.54395) circle (0.02);
\fill[black] (0.92434,-0.63695) circle (0.02);
\fill[black] (0.041199,-0.067796) circle (0.02);
\fill[black] (0.19869,-0.027203) circle (0.02);
\fill[black] (0.75536,0.70557) circle (0.02);
\fill[black] (0.42191,0.040927) circle (0.02);
\fill[black] (-0.64223,1.3634) circle (0.02);
\fill[black] (0.72688,0.70368) circle (0.02);
\fill[black] (-1.5339,-0.56189) circle (0.02);
\fill[black] (0.43960,0.76710) circle (0.02);
\fill[black] (-0.62060,-0.013724) circle (0.02);
\fill[black] (-0.38512,0.18272) circle (0.02);
\fill[black] (-1.4399,-0.79529) circle (0.02);
\fill[black] (-0.83036,0.40354) circle (0.02);
\fill[black] (0.44354,-1.3362) circle (0.02);
\fill[black] (0.83147,0.27821) circle (0.02);
\fill[black] (-0.10459,0.42547) circle (0.02);
\fill[black] (0.30328,-0.45268) circle (0.02);
\fill[black] (-0.80019,1.5209) circle (0.02);
\fill[black] (0.63009,-0.86009) circle (0.02);
\fill[black] (-0.012138,0.50336) circle (0.02);
\fill[black] (-0.64381,0.87970) circle (0.02);
\fill[black] (-0.29114,-0.050685) circle (0.02);
\fill[black] (0.80984,1.6554) circle (0.02);
\fill[black] (-1.6100,-0.13453) circle (0.02);
\fill[black] (-0.26951,-1.4279) circle (0.02);
\fill[black] (-0.042310,-0.61395) circle (0.02);
\fill[black] (0.17009,-0.66076) circle (0.02);
\fill[black] (0.10459,-0.42547) circle (0.02);
\fill[black] (-0.47371,0.21893) circle (0.02);
\fill[black] (-0.46311,0.026869) circle (0.02);
\fill[black] (1.2534,0.31914) circle (0.02);
\fill[black] (0.71305,0.091612) circle (0.02);
\fill[black] (0.021634,-1.3772) circle (0.02);
\fill[black] (0.38512,-0.18272) circle (0.02);
\fill[black] (-0.18766,-1.1579) circle (0.02);
\fill[black] (-0.35776,-0.49714) circle (0.02);
\fill[black] (0.49802,-0.38643) circle (0.02);
\fill[black] (-0.12415,-0.88391) circle (0.02);
\fill[black] (0.46422,0.65488) circle (0.02);
\fill[black] (0.45208,1.1582) circle (0.02);
\fill[black] (1.4399,0.79529) circle (0.02);
\fill[black] (-0.030172,-1.1173) circle (0.02);
\fill[black] (-0.80130,0.83910) circle (0.02);
\fill[black] (-0.082952,-0.95170) circle (0.02);
\fill[black] (1.2523,-0.36261) circle (0.02);
\fill[black] (1.1120,0.52096) circle (0.02);
\fill[black] (-0.77855,0.14368) circle (0.02);
\fill[black] (-0.92545,-0.044802) circle (0.02);
\fill[black] (-0.14535,-0.54395) circle (0.02);
\fill[black] (0.63121,-0.17834) circle (0.02);
\fill[black] (0.23933,0.31054) circle (0.02);
\fill[black] (-0.56769,0.45234) circle (0.02);
\fill[black] (0.76638,-0.47954) circle (0.02);
\fill[black] (0.35665,-0.18461) circle (0.02);
\fill[black] (0.012138,-0.50336) circle (0.02);
\fill[black] (0.82086,0.47027) circle (0.02);
\fill[black] (-0.63009,0.86009) circle (0.02);
\fill[black] (-0.49802,0.38643) circle (0.02);
\fill[black] (-0.19869,0.027203) circle (0.02);
\fill[black] (1.6100,0.13453) circle (0.02);
\fill[black] (0.46123,-0.61008) circle (0.02);
\fill[black] (-0.17009,0.66076) circle (0.02);
\fill[black] (-0.75536,-0.70557) circle (0.02);
\fill[black] (-1.1488,-0.74461) circle (0.02);
\fill[black] (-0.37024,-0.88829) circle (0.02);
\fill[black] (-0.34007,0.22903) circle (0.02);
\fill[black] (0.15795,-0.15740) circle (0.02);
\fill[black] (-1.4098,0.32202) circle (0.02);
\fill[black] (0.47371,-0.21893) circle (0.02);
\fill[black] (-0.80984,-1.6554) circle (0.02);
\fill[black] (-0.48474,1.4040) circle (0.02);
\fill[black] (0.80873,0.97363) circle (0.02);
\fill[black] (-0.96622,-1.0142) circle (0.02);
\fill[black] (-0.88314,0.56915) circle (0.02);
\fill[black] (0.18257,-0.26962) circle (0.02);
\fill[black] (-1.5555,0.81529) circle (0.02);
\fill[black] (0.34562,1.0005) circle (0.02);
\fill[black] (0.72519,-0.41175) circle (0.02);
\fill[black] (-0.11561,1.6106) circle (0.02);
\fill[black] (0.78916,-0.33574) circle (0.02);
\fill[black] (0.29114,0.050685) circle (0.02);
\fill[black] (0.64381,-0.87970) circle (0.02);
\fill[black] (0.62060,0.013724) circle (0.02);
\fill[black] (0.26951,1.4279) circle (0.02);
\fill[black] (0.84250,-0.90690) circle (0.02);
\fill[black] (-0.75425,-0.023816) circle (0.02);
\fill[black] (0.26097,-1.0666) circle (0.02);
\fill[black] (0.30217,-1.1344) circle (0.02);
\fill[black] (-0.35665,0.18461) circle (0.02);
\fill[black] (-0.0011112,-0.68175) circle (0.02);
\fill[black] (-0.63121,0.17834) circle (0.02);
\fill[black] (-0.15749,-0.040593) circle (0.02);
\fill[black] (-0.093979,0.23341) circle (0.02);
\fill[black] (-0.60846,-0.51708) circle (0.02);
\fill[black] (-0.46123,0.61008) circle (0.02);
\fill[black] (1.5555,-0.81529) circle (0.02);
\fill[black] (-0.82086,-0.47027) circle (0.02);
\fill[black] (-0.60957,-1.1988) circle (0.02);
\fill[black] (0.65077,1.1310) circle (0.02);
\fill[black] (0.62217,0.49748) circle (0.02);
\fill[black] (-0.34562,-1.0005) circle (0.02);
\fill[black] (0.18766,1.1579) circle (0.02);
\fill[black] (1.0708,0.58875) circle (0.02);
\fill[black] (-0.72688,-0.70368) circle (0.02);
\fill[black] (0.91174,0.064409) circle (0.02);
\fill[black] (0.48474,-1.4040) circle (0.02);
\fill[black] (-0.72407,1.0935) circle (0.02);
\fill[black] (0.042310,0.61395) circle (0.02);
\fill[black] (0.88314,-0.56915) circle (0.02);
\fill[black] (1.0697,-0.092994) circle (0.02);
\fill[black] (0.36913,0.20654) circle (0.02);
\fill[black] (0.69671,-0.41363) circle (0.02);
\fill[black] (-0.98785,0.36295) circle (0.02);
\fill[black] (0.33895,-0.91077) circle (0.02);
\fill[black] (-0.52662,-0.24713) circle (0.02);
\fill[black] (0.28053,0.24275) circle (0.02);
\fill[black] (-0.92434,0.63695) circle (0.02);
\fill[black] (0.52662,0.24713) circle (0.02);
\fill[black] (1.4521,0.29193) circle (0.02);
\fill[black] (-0.38126,0.29682) circle (0.02);
\fill[black] (-0.62217,-0.49748) circle (0.02);
\fill[black] (-0.076114,0.42736) circle (0.02);
\fill[black] (-1.0943,0.20521) circle (0.02);
\fill[black] (-0.081841,-0.26995) circle (0.02);
\fill[black] (-0.68569,-0.77148) circle (0.02);
\fill[black] (0.75425,0.023816) circle (0.02);
\fill[black] (0.96622,1.0142) circle (0.02);
\fill[black] (-0.69671,0.41363) circle (0.02);
\fill[black] (0.72407,-1.0935) circle (0.02);
\fill[black] (0.52819,0.73089) circle (0.02);
\fill[black] (0.37024,0.88829) circle (0.02);
\fill[black] (0.60846,0.51708) circle (0.02);
\fill[black] (-0.91331,-0.54816) circle (0.02);
\fill[black] (-0.42191,-0.040927) circle (0.02);
\fill[black] (0.80019,-1.5209) circle (0.02);
\fill[black] (-1.0708,-0.58875) circle (0.02);
\fill[black] (1.0943,-0.20521) circle (0.02);
\fill[black] (-0.76753,-1.0414) circle (0.02);
\fill[black] (1.4098,-0.32202) circle (0.02);
\fill[black] (-0.054479,-0.94982) circle (0.02);
\fill[black] (0.076114,-0.42736) circle (0.02);
\fill[black] (-0.14579,0.49327) circle (0.02);
\fill[black] (0.56769,-0.45234) circle (0.02);
\fill[black] (-0.48585,0.72229) circle (0.02);
\fill[black] (-1.1120,-0.52096) circle (0.02);
\fill[black] (1.1488,0.74461) circle (0.02);
\fill[black] (-1.0818,0.59635) circle (0.02);
\fill[black] (-0.32793,-0.27434) circle (0.02);
\fill[black] (0.83036,-0.40354) circle (0.02);
\fill[black] (-0.68457,-0.089729) circle (0.02);
\fill[black] (-1.4521,-0.29193) circle (0.02);
\fill[black] (0.10348,-1.1072) circle (0.02);
\fill[black] (0.91331,0.54816) circle (0.02);
\fill[black] (0.98785,-0.36295) circle (0.02);
\fill[black] (0.77855,-0.14368) circle (0.02);
\fill[black] (-1.2946,-0.25134) circle (0.02);
\fill[black] (0.34007,-0.22903) circle (0.02);
\fill[black] (0.15907,0.52435) circle (0.02);
\fill[black] (-0.18655,-0.47616) circle (0.02);
\fill[black] (-1.1704,0.63256) circle (0.02);
\fill[black] (-0.041199,0.067796) circle (0.02);
\fill[black] (0.11561,-1.6106) circle (0.02);
\fill[black] (-1.4510,0.38982) circle (0.02);
\fill[black] (-0.20026,-0.45655) circle (0.02);
\fill[black] (0.54033,0.22752) circle (0.02);
\fill[black] (-0.65077,-1.1310) circle (0.02);
\fill[black] (0.081841,0.26995) circle (0.02);
\fill[black] (-0.72519,0.41175) circle (0.02);
\fill[black] (0.14579,-0.49327) circle (0.02);
\fill[black] (0.64223,-1.3634) circle (0.02);
\fill[black] (0.46311,-0.026869) circle (0.02);
\fill[black] (0.31545,-0.11681) circle (0.02);
\fill[black] (-0.31545,0.11681) circle (0.02);
\fill[black] (0.011027,-1.1851) circle (0.02);
\fill[black] (1.2946,0.25134) circle (0.02);
\fill[black] (0.35776,0.49714) circle (0.02);
\fill[black] (-0.28164,-0.92450) circle (0.02);
\fill[black] (0.18655,0.47616) circle (0.02);
\fill[black] (-0.26097,1.0666) circle (0.02);
\fill[black] (-0.28053,-0.24275) circle (0.02);
\fill[black] (0.48585,-0.72229) circle (0.02);
\fill[black] (0.38126,-0.29682) circle (0.02);
\fill[black] (-0.30328,0.45268) circle (0.02);
\fill[black] (-0.10348,1.1072) circle (0.02);
\fill[black] (-0.54033,-0.22752) circle (0.02);
\fill[black] (-1.0697,0.092994) circle (0.02);
\fill[black] (-0.46422,-0.65488) circle (0.02);
\fill[black] (0.082952,0.95170) circle (0.02);
\fill[black] (0.77966,0.53807) circle (0.02);
\fill[black] (-0.77966,-0.53807) circle (0.02);
\fill[black] (-0.011027,1.1851) circle (0.02);
\fill[black] (1.2644,-0.86597) circle (0.02);
\fill[black] (0.68457,0.089729) circle (0.02);
\fill[black] (-0.52819,-0.73089) circle (0.02);
\fill[black] (-0.53922,0.45422) circle (0.02);
\fill[black] (0.60957,1.1988) circle (0.02);
\fill[black] (-0.30217,1.1344) circle (0.02);
\fill[black] (0.030172,1.1173) circle (0.02);
\fill[black] (0.68569,0.77148) circle (0.02);
\fill[black] (0.28164,0.92450) circle (0.02);
\fill[black] (0.92545,0.044802) circle (0.02);
\fill[black] (-0.45208,-1.1582) circle (0.02);
\fill[black] (-0.18257,0.26962) circle (0.02);
\draw[black,very thin] (0,0) circle (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\fill[black] (0.49359,0.0067176) circle (0.02);
\fill[black] (-0.36979,0.55687) circle (0.02);
\fill[black] (-0.31432,-0.78690) circle (0.02);
\fill[black] (-0.10845,0.10339) circle (0.02);
\fill[black] (-0.077238,-0.65541) circle (0.02);
\fill[black] (0.39674,-0.22775) circle (0.02);
\fill[black] (0.33937,0.90333) circle (0.02);
\fill[black] (0.87498,-0.88800) circle (0.02);
\fill[black] (-0.86337,0.55015) circle (0.02);
\fill[black] (1.3698,0.85227) circle (0.02);
\fill[black] (-0.15546,-0.83695) circle (0.02);
\fill[black] (-0.14805,-0.98920) circle (0.02);
\fill[black] (-0.75572,-0.25463) circle (0.02);
\fill[black] (0.15546,0.83695) circle (0.02);
\fill[black] (0.63370,0.17669) circle (0.02);
\fill[black] (-0.44782,-0.79994) circle (0.02);
\fill[black] (-0.13585,-1.2579) circle (0.02);
\fill[black] (-0.52400,1.4535) circle (0.02);
\fill[black] (0.064052,1.1399) circle (0.02);
\fill[black] (-1.4002,0.60792) circle (0.02);
\fill[black] (-0.058616,-0.60248) circle (0.02);
\fill[black] (-0.23047,0.025442) circle (0.02);
\fill[black] (0.95864,-0.16909) circle (0.02);
\fill[black] (-0.84456,-0.57220) circle (0.02);
\fill[black] (0.077238,0.65541) circle (0.02);
\fill[black] (-1.3058,0.28759) circle (0.02);
\fill[black] (0.51082,-0.96903) circle (0.02);
\fill[black] (-0.67206,0.46428) circle (0.02);
\fill[black] (-0.53685,0.057772) circle (0.02);
\fill[black] (0.76732,-0.083214) circle (0.02);
\fill[black] (0.35773,-1.2512) circle (0.02);
\fill[black] (0.42840,0.045613) circle (0.02);
\fill[black] (-1.1503,1.1245) circle (0.02);
\fill[black] (1.2926,0.19686) circle (0.02);
\fill[black] (-0.76215,-1.5868) circle (0.02);
\fill[black] (-0.39798,-1.5058) circle (0.02);
\fill[black] (-0.70871,0.68570) circle (0.02);
\fill[black] (0.78051,-0.56766) circle (0.02);
\fill[black] (0.97182,-0.65354) circle (0.02);
\fill[black] (-0.17847,0.47100) circle (0.02);
\fill[black] (-0.019608,0.42095) circle (0.02);
\fill[black] (0.65887,0.020171) circle (0.02);
\fill[black] (0.030417,-1.4602) circle (0.02);
\fill[black] (-0.68491,-0.93143) circle (0.02);
\fill[black] (-0.39674,0.22775) circle (0.02);
\fill[black] (-0.33937,-0.90333) circle (0.02);
\fill[black] (-0.48040,-0.49117) circle (0.02);
\fill[black] (-0.42278,-0.68351) circle (0.02);
\fill[black] (0.37058,0.14453) circle (0.02);
\fill[black] (-0.013186,0.48445) circle (0.02);
\fill[black] (0.14805,0.98920) circle (0.02);
\fill[black] (-1.2926,-0.19686) circle (0.02);
\fill[black] (0.60766,-0.73457) circle (0.02);
\fill[black] (-0.78613,1.2056) circle (0.02);
\fill[black] (0.094469,-0.32034) circle (0.02);
\fill[black] (0.41117,1.0214) circle (0.02);
\fill[black] (0.44159,-0.43884) circle (0.02);
\fill[black] (0.24993,0.51661) circle (0.02);
\fill[black] (0.34455,-0.76673) circle (0.02);
\fill[black] (-0.78175,-1.1659) circle (0.02);
\fill[black] (0.87622,0.84556) circle (0.02);
\fill[black] (-0.16627,0.20230) circle (0.02);
\fill[black] (0.33393,0.36595) circle (0.02);
\fill[black] (-0.50564,-0.70103) circle (0.02);
\fill[black] (-0.60766,0.73457) circle (0.02);
\fill[black] (-0.25571,-0.18442) circle (0.02);
\fill[black] (-1.6307,0.63337) circle (0.02);
\fill[black] (-0.63370,-0.17669) circle (0.02);
\fill[black] (0.31432,0.78690) circle (0.02);
\fill[black] (-0.51082,0.96903) circle (0.02);
\fill[black] (0.42278,0.68351) circle (0.02);
\fill[black] (1.0426,-0.31975) circle (0.02);
\fill[black] (1.5483,0.38128) circle (0.02);
\fill[black] (-0.61409,-0.59764) circle (0.02);
\fill[black] (-0.87498,0.88800) circle (0.02);
\fill[black] (0.32494,-0.34578) circle (0.02);
\fill[black] (0.76653,-0.78462) circle (0.02);
\fill[black] (-0.37058,-0.14453) circle (0.02);
\fill[black] (-0.10765,0.80479) circle (0.02);
\fill[black] (1.4002,-0.60792) circle (0.02);
\fill[black] (0.096846,0.23446) circle (0.02);
\fill[black] (0.67206,-0.46428) circle (0.02);
\fill[black] (-0.26213,-0.24792) circle (0.02);
\fill[black] (-0.41635,0.64869) circle (0.02);
\fill[black] (0.52525,0.28008) circle (0.02);
\fill[black] (0.70871,-0.68570) circle (0.02);
\fill[black] (-0.89459,1.3089) circle (0.02);
\fill[black] (0.058616,0.60248) circle (0.02);
\fill[black] (-1.0230,-0.10120) circle (0.02);
\fill[black] (0.84456,0.57220) circle (0.02);
\fill[black] (-0.24252,-0.66887) circle (0.02);
\fill[black] (-0.44159,0.43884) circle (0.02);
\fill[black] (0.082416,-1.0146) circle (0.02);
\fill[black] (-0.41117,-1.0214) circle (0.02);
\fill[black] (0.61409,0.59764) circle (0.02);
\fill[black] (0.17847,-0.47100) circle (0.02);
\fill[black] (-0.87622,-0.84556) circle (0.02);
\fill[black] (-0.85019,0.065703) circle (0.02);
\fill[black] (0.50564,0.70103) circle (0.02);
\fill[black] (0.019608,-0.42095) circle (0.02);
\fill[black] (0.026037,0.91126) circle (0.02);
\fill[black] (0.44238,0.26257) circle (0.02);
\fill[black] (0.55004,-0.54222) circle (0.02);
\fill[black] (-0.064052,-1.1399) circle (0.02);
\fill[black] (0.47824,-0.66026) circle (0.02);
\fill[black] (0.25571,0.18442) circle (0.02);
\fill[black] (0.78175,1.1659) circle (0.02);
\fill[black] (-1.1199,-0.33567) circle (0.02);
\fill[black] (0.52400,-1.4535) circle (0.02);
\fill[black] (0.62629,0.32895) circle (0.02);
\fill[black] (0.19131,-0.085874) circle (0.02);
\fill[black] (0.60025,-0.58231) circle (0.02);
\fill[black] (0.11408,-0.74129) circle (0.02);
\fill[black] (-1.1067,-0.82012) circle (0.02);
\fill[black] (-0.12726,1.2257) circle (0.02);
\fill[black] (-0.25651,-0.88582) circle (0.02);
\fill[black] (-0.95864,0.16909) circle (0.02);
\fill[black] (-0.34455,0.76673) circle (0.02);
\fill[black] (-0.24993,-0.51661) circle (0.02);
\fill[black] (0.48040,0.49117) circle (0.02);
\fill[black] (0.16627,-0.20230) circle (0.02);
\fill[black] (-0.42840,-0.045613) circle (0.02);
\fill[black] (-1.2861,-0.13336) circle (0.02);
\fill[black] (-0.45220,1.5715) circle (0.02);
\fill[black] (0.51962,0.91798) circle (0.02);
\fill[black] (0.24252,0.66887) circle (0.02);
\fill[black] (1.3058,-0.28759) circle (0.02);
\fill[black] (0.89459,-1.3089) circle (0.02);
\fill[black] (1.1503,-1.1245) circle (0.02);
\fill[black] (-0.76732,0.083214) circle (0.02);
\fill[black] (-0.92199,-0.052331) circle (0.02);
\fill[black] (0.85019,-0.065703) circle (0.02);
\fill[black] (-0.11408,0.74129) circle (0.02);
\fill[black] (-0.082416,1.0146) circle (0.02);
\fill[black] (0.38377,-0.33992) circle (0.02);
\fill[black] (0.58805,-0.31362) circle (0.02);
\fill[black] (0.26089,-1.4856) circle (0.02);
\fill[black] (1.1067,0.82012) circle (0.02);
\fill[black] (-1.0426,0.31975) circle (0.02);
\fill[black] (-1.2340,0.40562) circle (0.02);
\fill[black] (0.68491,0.93143) circle (0.02);
\fill[black] (0.13585,1.2579) circle (0.02);
\fill[black] (1.1199,0.33567) circle (0.02);
\fill[black] (-1.1785,-0.93815) circle (0.02);
\fill[black] (-0.33393,-0.36595) circle (0.02);
\fill[black] (-0.19131,0.085874) circle (0.02);
\fill[black] (0.071802,0.11803) circle (0.02);
\fill[black] (0.86337,-0.55015) circle (0.02);
\fill[black] (-0.79256,-0.12664) circle (0.02);
\fill[black] (1.1371,-0.64008) circle (0.02);
\fill[black] (0.75572,0.25463) circle (0.02);
\fill[black] (0.28692,-0.57438) circle (0.02);
\fill[black] (1.0304,-0.051055) circle (0.02);
\fill[black] (-0.78051,0.56766) circle (0.02);
\fill[black] (-0.28692,0.57438) circle (0.02);
\fill[black] (-0.81217,0.29430) circle (0.02);
\fill[black] (-0.42178,0.11132) circle (0.02);
\fill[black] (-0.26089,1.4856) circle (0.02);
\fill[black] (1.2730,0.61781) circle (0.02);
\fill[black] (-0.73611,-0.67558) circle (0.02);
\fill[black] (-1.2089,0.52205) circle (0.02);
\fill[black] (1.6567,0.27789) circle (0.02);
\fill[black] (1.2861,0.13336) circle (0.02);
\fill[black] (-0.62629,-0.32895) circle (0.02);
\fill[black] (0.79256,0.12664) circle (0.02);
\fill[black] (1.1785,0.93815) circle (0.02);
\fill[black] (-0.50644,-1.4024) circle (0.02);
\fill[black] (-0.44238,-0.26257) circle (0.02);
\fill[black] (0.92199,0.052331) circle (0.02);
\fill[black] (0.083660,0.71891) circle (0.02);
\fill[black] (-0.65887,-0.020171) circle (0.02);
\fill[black] (-0.094469,0.32034) circle (0.02);
\fill[black] (1.2340,-0.40562) circle (0.02);
\fill[black] (0.73611,0.67558) circle (0.02);
\fill[black] (0.44782,0.79994) circle (0.02);
\fill[black] (-0.47824,0.66026) circle (0.02);
\fill[black] (0.76215,1.5868) circle (0.02);
\fill[black] (-1.2730,-0.61781) circle (0.02);
\fill[black] (-0.36416,-0.081031) circle (0.02);
\fill[black] (1.0230,0.10120) circle (0.02);
\fill[black] (0.18588,-0.62325) circle (0.02);
\fill[black] (0.26213,0.24792) circle (0.02);
\fill[black] (-0.026037,-0.91126) circle (0.02);
\fill[black] (0.36979,-0.55687) circle (0.02);
\fill[black] (0.10845,-0.10339) circle (0.02);
\fill[black] (0.013186,-0.48445) circle (0.02);
\fill[black] (0.35098,0.56548) circle (0.02);
\fill[black] (0.81217,-0.29430) circle (0.02);
\fill[black] (0.69809,0.44698) circle (0.02);
\fill[black] (-0.083660,-0.71891) circle (0.02);
\fill[black] (-1.1371,0.64008) circle (0.02);
\fill[black] (0.41635,-0.64869) circle (0.02);
\fill[black] (-0.33812,0.83023) circle (0.02);
\fill[black] (-0.55004,0.54222) circle (0.02);
\fill[black] (-1.3698,-0.85227) circle (0.02);
\fill[black] (-0.26312,-0.032160) circle (0.02);
\fill[black] (0.53685,-0.057772) circle (0.02);
\fill[black] (-0.97182,0.65354) circle (0.02);
\fill[black] (0.25651,0.88582) circle (0.02);
\fill[black] (-0.49359,-0.0067176) circle (0.02);
\fill[black] (0.39798,1.5058) circle (0.02);
\fill[black] (-0.94802,-0.96359) circle (0.02);
\fill[black] (-0.58805,0.31362) circle (0.02);
\fill[black] (1.2089,-0.52205) circle (0.02);
\fill[black] (0.12726,-1.2257) circle (0.02);
\fill[black] (0.36416,0.081031) circle (0.02);
\fill[black] (-0.030417,1.4602) circle (0.02);
\fill[black] (1.6307,-0.63337) circle (0.02);
\fill[black] (-1.2143,-0.015328) circle (0.02);
\fill[black] (1.2143,0.015328) circle (0.02);
\fill[black] (0.86417,0.15125) circle (0.02);
\fill[black] (0.33812,-0.83023) circle (0.02);
\fill[black] (-1.5483,-0.38128) circle (0.02);
\fill[black] (0.27532,-0.23653) circle (0.02);
\fill[black] (0.26312,0.032160) circle (0.02);
\fill[black] (0.45220,-1.5715) circle (0.02);
\fill[black] (-1.0304,0.051055) circle (0.02);
\fill[black] (-0.18588,0.62325) circle (0.02);
\fill[black] (0.42178,-0.11132) circle (0.02);
\fill[black] (0.78613,-1.2056) circle (0.02);
\fill[black] (-0.69809,-0.44698) circle (0.02);
\fill[black] (0.94802,0.96359) circle (0.02);
\fill[black] (-0.071802,-0.11803) circle (0.02);
\fill[black] (-0.32494,0.34578) circle (0.02);
\fill[black] (-0.096846,-0.23446) circle (0.02);
\fill[black] (-0.88941,-0.36111) circle (0.02);
\fill[black] (0.88941,0.36111) circle (0.02);
\fill[black] (-0.86417,-0.15125) circle (0.02);
\fill[black] (0.23047,-0.025442) circle (0.02);
\fill[black] (-0.35098,-0.56548) circle (0.02);
\fill[black] (0.50644,1.4024) circle (0.02);
\fill[black] (-0.35773,1.2512) circle (0.02);
\fill[black] (-0.38377,0.33992) circle (0.02);
\fill[black] (-0.51962,-0.91798) circle (0.02);
\fill[black] (0.10765,-0.80479) circle (0.02);
\fill[black] (-1.6567,-0.27789) circle (0.02);
\fill[black] (-0.27532,0.23653) circle (0.02);
\fill[black] (-0.52525,-0.28008) circle (0.02);
\fill[black] (-0.76653,0.78462) circle (0.02);
\fill[black] (-0.60025,0.58231) circle (0.02);
\draw[black,very thin] (0,0) circle (2);
\end{tikzpicture}\\[5.5pt]      % equalize spacing
\begin{tikzpicture}
\fill[black] (1.6217,-0.36065) circle (0.02);
\fill[black] (0.96799,-0.98922) circle (0.02);
\fill[black] (0.20059,-1.0284) circle (0.02);
\fill[black] (-0.58208,0.47617) circle (0.02);
\fill[black] (-1.4048,-0.37816) circle (0.02);
\fill[black] (0.96173,0.74151) circle (0.02);
\fill[black] (0.18762,-0.087457) circle (0.02);
\fill[black] (0.57582,1.2546) circle (0.02);
\fill[black] (-0.65367,-0.62857) circle (0.02);
\fill[black] (1.1946,-0.0063197) circle (0.02);
\fill[black] (-0.43116,1.1734) circle (0.02);
\fill[black] (0.22098,0.35515) circle (0.02);
\fill[black] (-0.40451,0.82626) circle (0.02);
\fill[black] (0.43116,-1.1734) circle (0.02);
\fill[black] (0.045245,-0.66037) circle (0.02);
\fill[black] (-0.76970,0.56363) circle (0.02);
\fill[black] (-1.1760,-0.30689) circle (0.02);
\fill[black] (-0.46605,-0.71603) circle (0.02);
\fill[black] (0.90429,0.29317) circle (0.02);
\fill[black] (-0.038989,-1.0704) circle (0.02);
\fill[black] (0.22877,0.071265) circle (0.02);
\fill[black] (-0.94134,0.64206) circle (0.02);
\fill[black] (0.73526,0.067418) circle (0.02);
\fill[black] (-1.7314,-0.17788) circle (0.02);
\fill[black] (1.4048,0.37816) circle (0.02);
\fill[black] (-0.29031,0.29949) circle (0.02);
\fill[black] (-0.034436,0.63105) circle (0.02);
\fill[black] (-0.24507,-0.36088) circle (0.02);
\fill[black] (0.61468,-0.44178) circle (0.02);
\fill[black] (0.32666,-0.20028) circle (0.02);
\fill[black] (0.44566,-0.66754) circle (0.02);
\fill[black] (-1.1968,0.91795) circle (0.02);
\fill[black] (0.14085,-0.87393) circle (0.02);
\fill[black] (-0.21017,-0.38447) circle (0.02);
\fill[black] (-0.56911,-0.46479) circle (0.02);
\fill[black] (0.041148,0.15872) circle (0.02);
\fill[black] (-0.55543,0.12901) circle (0.02);
\fill[black] (0.82714,-0.11529) circle (0.02);
\fill[black] (1.2357,0.15240) circle (0.02);
\fill[black] (1.3766,-0.72153) circle (0.02);
\fill[black] (0.74485,1.4803) circle (0.02);
\fill[black] (-0.25542,0.27590) circle (0.02);
\fill[black] (-1.1556,1.0767) circle (0.02);
\fill[black] (0.83567,-0.086634) circle (0.02);
\fill[black] (-0.96173,-0.74151) circle (0.02);
\fill[black] (-0.18762,0.087457) circle (0.02);
\fill[black] (-1.1212,0.44563) circle (0.02);
\fill[black] (-0.38149,-0.55225) circle (0.02);
\fill[black] (-0.63508,-0.94178) circle (0.02);
\fill[black] (-0.50049,-0.084985) circle (0.02);
\fill[black] (-0.22098,-0.35515) circle (0.02);
\fill[black] (0.21017,0.38447) circle (0.02);
\fill[black] (0.62549,-0.47111) circle (0.02);
\fill[black] (0.75110,-0.25042) circle (0.02);
\fill[black] (-0.25132,1.3698) circle (0.02);
\fill[black] (0.45934,-0.073737) circle (0.02);
\fill[black] (-0.69627,1.0029) circle (0.02);
\fill[black] (0.17984,0.19643) circle (0.02);
\fill[black] (-0.054829,-0.75252) circle (0.02);
\fill[black] (0.17574,1.0155) circle (0.02);
\fill[black] (-0.42706,0.35433) circle (0.02);
\fill[black] (-0.020393,-1.3836) circle (0.02);
\fill[black] (-0.94544,-0.45189) circle (0.02);
\fill[black] (-0.20802,-1.2961) circle (0.02);
\fill[black] (-0.62549,0.47111) circle (0.02);
\fill[black] (-0.028180,-1.0997) circle (0.02);
\fill[black] (-0.98033,-0.42830) circle (0.02);
\fill[black] (-0.045245,0.66037) circle (0.02);
\fill[black] (-0.20059,1.0284) circle (0.02);
\fill[black] (0.034436,-0.63105) circle (0.02);
\fill[black] (0.38149,0.55225) circle (0.02);
\fill[black] (-0.39001,-0.58090) circle (0.02);
\fill[black] (-0.18199,0.71521) circle (0.02);
\fill[black] (-0.79009,-0.81994) circle (0.02);
\fill[black] (-0.57582,-1.2546) circle (0.02);
\fill[black] (0.69002,0.72779) circle (0.02);
\fill[black] (-0.0062561,1.7307) circle (0.02);
\fill[black] (0.63508,0.94178) circle (0.02);
\fill[black] (-0.24916,-1.4548) circle (0.02);
\fill[black] (0.038989,1.0704) circle (0.02);
\fill[black] (0.65993,-1.1022) circle (0.02);
\fill[black] (0.24507,0.36088) circle (0.02);
\fill[black] (1.2172,0.46561) circle (0.02);
\fill[black] (-0.21689,0.73880) circle (0.02);
\fill[black] (-0.53683,-0.18420) circle (0.02);
\fill[black] (0.55543,-0.12901) circle (0.02);
\fill[black] (0.16903,0.22575) circle (0.02);
\fill[black] (-0.22877,-0.071265) circle (0.02);
\fill[black] (-0.35484,-0.89941) circle (0.02);
\fill[black] (1.7314,0.17788) circle (0.02);
\fill[black] (0.47231,-1.0147) circle (0.02);
\fill[black] (0.69627,-1.0029) circle (0.02);
\fill[black] (1.1623,-0.28691) circle (0.02);
\fill[black] (-0.45934,0.073737) circle (0.02);
\fill[black] (0.79009,0.81994) circle (0.02);
\fill[black] (-1.3766,0.72153) circle (0.02);
\fill[black] (0.42706,-0.35433) circle (0.02);
\fill[black] (-0.15319,-0.54359) circle (0.02);
\fill[black] (0.20802,1.2961) circle (0.02);
\fill[black] (-0.74485,-1.4803) circle (0.02);
\fill[black] (-0.58025,-0.18926) circle (0.02);
\fill[black] (-0.36336,-0.92806) circle (0.02);
\fill[black] (-0.11420,0.52677) circle (0.02);
\fill[black] (-0.90429,-0.29317) circle (0.02);
\fill[black] (-0.38591,0.51305) circle (0.02);
\fill[black] (0.028180,1.0997) circle (0.02);
\fill[black] (-0.17574,-1.0155) circle (0.02);
\fill[black] (-1.0148,0.20275) circle (0.02);
\fill[black] (0.46605,0.71603) circle (0.02);
\fill[black] (-0.60690,0.15790) circle (0.02);
\fill[black] (0.40861,0.26769) circle (0.02);
\fill[black] (-0.026649,0.34716) circle (0.02);
\fill[black] (-0.99617,-0.11046) circle (0.02);
\fill[black] (-0.51428,0.28773) circle (0.02);
\fill[black] (0.49568,0.025478) circle (0.02);
\fill[black] (-0.36109,0.83132) circle (0.02);
\fill[black] (-0.73526,-0.067418) circle (0.02);
\fill[black] (0.054829,0.75252) circle (0.02);
\fill[black] (-0.17984,-0.19643) circle (0.02);
\fill[black] (1.1212,-0.44563) circle (0.02);
\fill[black] (0.020393,1.3836) circle (0.02);
\fill[black] (1.1968,-0.91795) circle (0.02);
\fill[black] (-1.0352,-1.1808) circle (0.02);
\fill[black] (-0.19433,-0.70231) circle (0.02);
\fill[black] (1.0414,-0.54991) circle (0.02);
\fill[black] (-0.47231,1.0147) circle (0.02);
\fill[black] (0.29031,-0.29949) circle (0.02);
\fill[black] (-0.16903,-0.22575) circle (0.02);
\fill[black] (-0.14085,0.87393) circle (0.02);
\fill[black] (-0.32666,0.20028) circle (0.02);
\fill[black] (-0.42490,-0.55731) circle (0.02);
\fill[black] (0.15319,0.54359) circle (0.02);
\fill[black] (0.99617,0.11046) circle (0.02);
\fill[black] (-1.1623,0.28691) circle (0.02);
\fill[black] (-0.13459,-0.85680) circle (0.02);
\fill[black] (1.3703,1.0092) circle (0.02);
\fill[black] (-0.21427,0.43462) circle (0.02);
\fill[black] (0.51428,-0.28773) circle (0.02);
\fill[black] (0.39001,0.58090) circle (0.02);
\fill[black] (-0.018596,0.31321) circle (0.02);
\fill[black] (-0.83567,0.086634) circle (0.02);
\fill[black] (1.1760,0.30689) circle (0.02);
\fill[black] (1.0148,-0.20275) circle (0.02);
\fill[black] (-0.78600,0.27401) circle (0.02);
\fill[black] (0.94544,0.45189) circle (0.02);
\fill[black] (-0.40861,-0.26769) circle (0.02);
\fill[black] (0.27172,0.013719) circle (0.02);
\fill[black] (0.65367,0.62857) circle (0.02);
\fill[black] (0.58650,-1.5415) circle (0.02);
\fill[black] (-0.64133,0.78894) circle (0.02);
\fill[black] (0.40451,-0.82626) circle (0.02);
\fill[black] (-0.79452,0.24536) circle (0.02);
\fill[black] (1.0070,0.081137) circle (0.02);
\fill[black] (-0.82714,0.11529) circle (0.02);
\fill[black] (0.79452,-0.24536) circle (0.02);
\fill[black] (1.3314,-0.061157) circle (0.02);
\fill[black] (-1.3499,0.37437) circle (0.02);
\fill[black] (0.21427,-0.43462) circle (0.02);
\fill[black] (0.53467,1.0958) circle (0.02);
\fill[black] (-1.1494,-0.65405) circle (0.02);
\fill[black] (0.36962,-0.80266) circle (0.02);
\fill[black] (0.40008,0.23904) circle (0.02);
\fill[black] (1.0352,1.1808) circle (0.02);
\fill[black] (0.60690,-0.15790) circle (0.02);
\fill[black] (-0.58650,1.5415) circle (0.02);
\fill[black] (0.78600,-0.27401) circle (0.02);
\fill[black] (-0.54093,0.63489) circle (0.02);
\fill[black] (0.36336,0.92806) circle (0.02);
\fill[black] (0.42490,0.55731) circle (0.02);
\fill[black] (0.15944,-1.1871) circle (0.02);
\fill[black] (0.25542,-0.27590) circle (0.02);
\fill[black] (0.25132,-1.3698) circle (0.02);
\fill[black] (0.018596,-0.31321) circle (0.02);
\fill[black] (1.1494,0.65405) circle (0.02);
\fill[black] (0.76970,-0.56363) circle (0.02);
\fill[black] (0.38591,-0.51305) circle (0.02);
\fill[black] (0.56911,0.46479) circle (0.02);
\fill[black] (-0.53467,-1.0958) circle (0.02);
\fill[black] (-0.61026,-0.62351) circle (0.02);
\fill[black] (0.35484,0.89941) circle (0.02);
\fill[black] (-0.72445,-0.096743) circle (0.02);
\fill[black] (-1.2172,-0.46561) circle (0.02);
\fill[black] (0.58025,0.18926) circle (0.02);
\fill[black] (-0.96799,0.98922) circle (0.02);
\fill[black] (0.58208,-0.47617) circle (0.02);
\fill[black] (0.50049,0.084985) circle (0.02);
\fill[black] (0.10977,0.53853) circle (0.02);
\fill[black] (-1.3314,0.061157) circle (0.02);
\fill[black] (-0.33518,0.17162) circle (0.02);
\fill[black] (-0.15944,1.1871) circle (0.02);
\fill[black] (0.64133,-0.78894) circle (0.02);
\fill[black] (0.21689,-0.73880) circle (0.02);
\fill[black] (-1.1905,-0.81277) circle (0.02);
\fill[black] (0.11420,-0.52677) circle (0.02);
\fill[black] (-1.1946,0.0063197) circle (0.02);
\fill[black] (-0.68032,-0.28141) circle (0.02);
\fill[black] (-0.61468,0.44178) circle (0.02);
\fill[black] (-1.2357,-0.15240) circle (0.02);
\fill[black] (0.36109,-0.83132) circle (0.02);
\fill[black] (-1.6217,0.36065) circle (0.02);
\fill[black] (-0.041148,-0.15872) circle (0.02);
\fill[black] (0.15535,-0.36805) circle (0.02);
\fill[black] (-1.3703,-1.0092) circle (0.02);
\fill[black] (-0.36962,0.80266) circle (0.02);
\fill[black] (-0.49568,-0.025478) circle (0.02);
\fill[black] (0.61026,0.62351) circle (0.02);
\fill[black] (1.1556,-1.0767) circle (0.02);
\fill[black] (0.98033,0.42830) circle (0.02);
\fill[black] (-0.76344,-1.1671) circle (0.02);
\fill[black] (0.76344,1.1671) circle (0.02);
\fill[black] (0.98659,-1.3024) circle (0.02);
\fill[black] (1.1905,0.81277) circle (0.02);
\fill[black] (0.18199,-0.71521) circle (0.02);
\fill[black] (-0.71667,-0.38063) circle (0.02);
\fill[black] (0.68032,0.28141) circle (0.02);
\fill[black] (0.19433,0.70231) circle (0.02);
\fill[black] (-1.0070,-0.081137) circle (0.02);
\fill[black] (0.72445,0.096743) circle (0.02);
\fill[black] (1.3499,-0.37437) circle (0.02);
\fill[black] (-0.75110,0.25042) circle (0.02);
\fill[black] (0.33518,-0.17162) circle (0.02);
\fill[black] (-0.15535,0.36805) circle (0.02);
\fill[black] (-0.27172,-0.013719) circle (0.02);
\fill[black] (-0.69002,-0.72779) circle (0.02);
\fill[black] (-0.65993,1.1022) circle (0.02);
\fill[black] (-0.073425,-0.43931) circle (0.02);
\fill[black] (0.073425,0.43931) circle (0.02);
\fill[black] (-0.98659,1.3024) circle (0.02);
\fill[black] (0.94134,-0.64206) circle (0.02);
\fill[black] (-0.10977,-0.53853) circle (0.02);
\fill[black] (0.54093,-0.63489) circle (0.02);
\fill[black] (-0.44566,0.66754) circle (0.02);
\fill[black] (0.13459,0.85680) circle (0.02);
\fill[black] (-1.0414,0.54991) circle (0.02);
\fill[black] (0.24916,1.4548) circle (0.02);
\fill[black] (-0.40008,-0.23904) circle (0.02);
\fill[black] (0.71667,0.38063) circle (0.02);
\fill[black] (0.53683,0.18420) circle (0.02);
\fill[black] (0.0062561,-1.7307) circle (0.02);
\fill[black] (0.026649,-0.34716) circle (0.02);
\draw[black,very thin] (0,0) circle (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\fill[black] (0.88983,-0.42428) circle (0.02);
\fill[black] (-0.044118,-0.067209) circle (0.02);
\fill[black] (-0.94093,1.1075) circle (0.02);
\fill[black] (0.35284,-1.5304) circle (0.02);
\fill[black] (-0.80791,0.060563) circle (0.02);
\fill[black] (1.4091,-0.48139) circle (0.02);
\fill[black] (0.078956,-0.22999) circle (0.02);
\fill[black] (1.1004,1.1162) circle (0.02);
\fill[black] (-0.93395,0.35707) circle (0.02);
\fill[black] (0.39951,0.13827) circle (0.02);
\fill[black] (0.77981,0.74795) circle (0.02);
\fill[black] (-0.42841,0.53906) circle (0.02);
\fill[black] (-0.16088,0.59370) circle (0.02);
\fill[black] (-0.77981,-0.74795) circle (0.02);
\fill[black] (-1.0885,0.84964) circle (0.02);
\fill[black] (0.27389,-1.3004) circle (0.02);
\fill[black] (-0.54736,0.86562) circle (0.02);
\fill[black] (-0.85499,0.12708) circle (0.02);
\fill[black] (0.20464,-0.045236) circle (0.02);
\fill[black] (-0.36467,-0.43546) circle (0.02);
\fill[black] (0.26055,0.80506) circle (0.02);
\fill[black] (-0.89657,-0.087039) circle (0.02);
\fill[black] (-0.022158,1.1886) circle (0.02);
\fill[black] (-1.1352,-0.81901) circle (0.02);
\fill[black] (0.80791,-0.060563) circle (0.02);
\fill[black] (-0.19487,-0.18350) circle (0.02);
\fill[black] (0.25173,-0.11175) circle (0.02);
\fill[black] (-1.2834,0.66614) circle (0.02);
\fill[black] (0.56927,-0.79253) circle (0.02);
\fill[black] (0.32730,0.87957) circle (0.02);
\fill[black] (0.34247,0.44135) circle (0.02);
\fill[black] (-0.21643,-0.73785) circle (0.02);
\fill[black] (-0.97468,-0.93145) circle (0.02);
\fill[black] (-0.40839,0.19883) circle (0.02);
\fill[black] (-0.66705,-0.19291) circle (0.02);
\fill[black] (0.18159,1.0351) circle (0.02);
\fill[black] (-0.58785,-1.6846) circle (0.02);
\fill[black] (0.93056,0.86425) circle (0.02);
\fill[black] (0.58111,1.1733) circle (0.02);
\fill[black] (-0.39358,0.24186) circle (0.02);
\fill[black] (1.3272,-0.11767) circle (0.02);
\fill[black] (0.68014,-0.65081) circle (0.02);
\fill[black] (-0.034838,0.29720) circle (0.02);
\fill[black] (0.14086,-0.25347) circle (0.02);
\fill[black] (-1.4091,0.48139) circle (0.02);
\fill[black] (-0.078956,0.22999) circle (0.02);
\fill[black] (-0.28657,0.40895) circle (0.02);
\fill[black] (-0.58809,-0.42290) circle (0.02);
\fill[black] (-1.0818,1.3610) circle (0.02);
\fill[black] (-0.60326,0.015328) circle (0.02);
\fill[black] (0.42841,-0.53906) circle (0.02);
\fill[black] (0.40839,-0.19883) circle (0.02);
\fill[black] (-0.26754,-0.054643) circle (0.02);
\fill[black] (-0.12604,0.29651) circle (0.02);
\fill[black] (0.16980,0.25196) circle (0.02);
\fill[black] (0.42167,-1.0504) circle (0.02);
\fill[black] (0.38683,-0.75318) circle (0.02);
\fill[black] (-0.61001,-0.49599) circle (0.02);
\fill[black] (-0.26079,0.45667) circle (0.02);
\fill[black] (0.66012,-0.31058) circle (0.02);
\fill[black] (-0.49032,0.56254) circle (0.02);
\fill[black] (-0.51252,0.56843) circle (0.02);
\fill[black] (-0.38624,-0.98981) circle (0.02);
\fill[black] (-0.59148,0.79841) circle (0.02);
\fill[black] (0.26754,0.054643) circle (0.02);
\fill[black] (-1.2015,0.30243) circle (0.02);
\fill[black] (-1.2612,-0.52250) circle (0.02);
\fill[black] (1.0885,-0.84964) circle (0.02);
\fill[black] (0.94093,-1.1075) circle (0.02);
\fill[black] (-0.25173,0.11175) circle (0.02);
\fill[black] (0.58809,0.42290) circle (0.02);
\fill[black] (0.20161,0.69482) circle (0.02);
\fill[black] (0.79309,-0.10360) circle (0.02);
\fill[black] (-0.23863,-0.73197) circle (0.02);
\fill[black] (-1.1004,-1.1162) circle (0.02);
\fill[black] (1.0664,0.33900) circle (0.02);
\fill[black] (1.4532,-0.41418) circle (0.02);
\fill[black] (1.0818,-1.3610) circle (0.02);
\fill[black] (-0.77307,-0.23664) circle (0.02);
\fill[black] (0.36467,0.43546) circle (0.02);
\fill[black] (-0.51926,0.057108) circle (0.02);
\fill[black] (1.2834,-0.66614) circle (0.02);
\fill[black] (0.72895,0.16943) circle (0.02);
\fill[black] (-0.081923,0.36371) circle (0.02);
\fill[black] (-0.73569,-0.68074) circle (0.02);
\fill[black] (0.58785,1.6846) circle (0.02);
\fill[black] (0.22680,-1.2339) circle (0.02);
\fill[black] (-0.26055,-0.80506) circle (0.02);
\fill[black] (-1.5288,-0.57715) circle (0.02);
\fill[black] (1.1352,0.81901) circle (0.02);
\fill[black] (-0.59822,0.28710) circle (0.02);
\fill[black] (-0.38683,0.75318) circle (0.02);
\fill[black] (0.46816,0.62610) circle (0.02);
\fill[black] (-0.42167,1.0504) circle (0.02);
\fill[black] (0.23863,0.73197) circle (0.02);
\fill[black] (0.39358,-0.24186) circle (0.02);
\fill[black] (0.49032,-0.56254) circle (0.02);
\fill[black] (-0.33068,0.34174) circle (0.02);
\fill[black] (0.59148,-0.79841) circle (0.02);
\fill[black] (-1.3272,0.11767) circle (0.02);
\fill[black] (-0.82100,0.90429) circle (0.02);
\fill[black] (-0.73908,0.54057) circle (0.02);
\fill[black] (0.033991,0.77721) circle (0.02);
\fill[black] (-0.20464,0.045236) circle (0.02);
\fill[black] (-0.30872,1.5976) circle (0.02);
\fill[black] (1.2015,-0.30243) circle (0.02);
\fill[black] (-0.66012,0.31058) circle (0.02);
\fill[black] (-1.0095,-0.63426) circle (0.02);
\fill[black] (0.85499,-0.12708) circle (0.02);
\fill[black] (0.11969,1.0585) circle (0.02);
\fill[black] (-0.34946,0.30907) circle (0.02);
\fill[black] (0.94069,0.15425) circle (0.02);
\fill[black] (-1.1574,0.36963) circle (0.02);
\fill[black] (-0.40626,-0.64958) circle (0.02);
\fill[black] (0.55410,-0.35431) circle (0.02);
\fill[black] (-0.075573,-0.99132) circle (0.02);
\fill[black] (0.022158,-1.1886) circle (0.02);
\fill[black] (0.26079,-0.45667) circle (0.02);
\fill[black] (0.61001,0.49599) circle (0.02);
\fill[black] (0.28657,-0.40895) circle (0.02);
\fill[black] (0.51252,-0.56843) circle (0.02);
\fill[black] (0.21643,0.73785) circle (0.02);
\fill[black] (-1.5220,-0.065830) circle (0.02);
\fill[black] (-0.51228,-0.69331) circle (0.02);
\fill[black] (0.068829,0.48001) circle (0.02);
\fill[black] (0.59822,-0.28710) circle (0.02);
\fill[black] (0.19487,0.18350) circle (0.02);
\fill[black] (-0.22680,1.2339) circle (0.02);
\fill[black] (0.97468,0.93145) circle (0.02);
\fill[black] (-0.32730,-0.87957) circle (0.02);
\fill[black] (-0.67340,1.1621) circle (0.02);
\fill[black] (0.33068,-0.34174) circle (0.02);
\fill[black] (1.1574,-0.36963) circle (0.02);
\fill[black] (-0.46816,-0.62610) circle (0.02);
\fill[black] (-0.47853,1.3456) circle (0.02);
\fill[black] (1.0596,-0.17231) circle (0.02);
\fill[black] (0.86174,0.38424) circle (0.02);
\fill[black] (0.40626,0.64958) circle (0.02);
\fill[black] (-0.20161,-0.69482) circle (0.02);
\fill[black] (0.14785,-1.0039) circle (0.02);
\fill[black] (-0.14086,0.25347) circle (0.02);
\fill[black] (0.54736,-0.86562) circle (0.02);
\fill[black] (1.0095,0.63426) circle (0.02);
\fill[black] (-0.74897,0.17080) circle (0.02);
\fill[black] (0.38624,0.98981) circle (0.02);
\fill[black] (0.34946,-0.30907) circle (0.02);
\fill[black] (0.34272,-0.82039) circle (0.02);
\fill[black] (0.93395,-0.35707) circle (0.02);
\fill[black] (-0.63221,-0.49011) circle (0.02);
\fill[black] (0.37142,0.94678) circle (0.02);
\fill[black] (0.16088,-0.59370) circle (0.02);
\fill[black] (0.040735,1.2885) circle (0.02);
\fill[black] (0.32056,0.36826) circle (0.02);
\fill[black] (-0.93056,-0.86425) circle (0.02);
\fill[black] (-0.040735,-1.2885) circle (0.02);
\fill[black] (0.69496,-0.60778) circle (0.02);
\fill[black] (-0.54711,-0.39611) circle (0.02);
\fill[black] (-0.86174,-0.38424) circle (0.02);
\fill[black] (0.91878,0.081158) circle (0.02);
\fill[black] (-1.4880,0.71138) circle (0.02);
\fill[black] (-0.71413,-0.12639) circle (0.02);
\fill[black] (0.44025,1.4268) circle (0.02);
\fill[black] (1.5220,0.065830) circle (0.02);
\fill[black] (-0.11969,-1.0585) circle (0.02);
\fill[black] (0.63221,0.49011) circle (0.02);
\fill[black] (0.74897,-0.17080) circle (0.02);
\fill[black] (0.53443,-0.49534) circle (0.02);
\fill[black] (0.73908,-0.54057) circle (0.02);
\fill[black] (0.67340,-1.1621) circle (0.02);
\fill[black] (-1.1225,0.072436) circle (0.02);
\fill[black] (-0.68014,0.65081) circle (0.02);
\fill[black] (-0.16980,-0.25196) circle (0.02);
\fill[black] (-0.14785,1.0039) circle (0.02);
\fill[black] (1.4880,-0.71138) circle (0.02);
\fill[black] (-0.27389,1.3004) circle (0.02);
\fill[black] (0.30872,-1.5976) circle (0.02);
\fill[black] (0.66705,0.19291) circle (0.02);
\fill[black] (-0.91878,-0.081158) circle (0.02);
\fill[black] (-0.84864,-1.2280) circle (0.02);
\fill[black] (1.5288,0.57715) circle (0.02);
\fill[black] (-0.81465,-0.45075) circle (0.02);
\fill[black] (-0.72895,-0.16943) circle (0.02);
\fill[black] (0.82100,-0.90429) circle (0.02);
\fill[black] (0.044118,0.067209) circle (0.02);
\fill[black] (-0.35284,1.5304) circle (0.02);
\fill[black] (0.60326,-0.015328) circle (0.02);
\fill[black] (0.24538,1.2433) circle (0.02);
\fill[black] (-0.69496,0.60778) circle (0.02);
\fill[black] (0.46241,0.23815) circle (0.02);
\fill[black] (1.1225,-0.072436) circle (0.02);
\fill[black] (-0.37142,-0.94678) circle (0.02);
\fill[black] (0.081923,-0.36371) circle (0.02);
\fill[black] (-1.6696,-0.32367) circle (0.02);
\fill[black] (-0.033991,-0.77721) circle (0.02);
\fill[black] (-0.39951,-0.13827) circle (0.02);
\fill[black] (0.0067439,0.51132) circle (0.02);
\fill[black] (-0.56927,0.79253) circle (0.02);
\fill[black] (-0.58111,-1.1733) circle (0.02);
\fill[black] (0.075573,0.99132) circle (0.02);
\fill[black] (-0.88983,0.42428) circle (0.02);
\fill[black] (-0.18159,-1.0351) circle (0.02);
\fill[black] (0.14760,0.25784) circle (0.02);
\fill[black] (-1.0596,0.17231) circle (0.02);
\fill[black] (0.71413,0.12639) circle (0.02);
\fill[black] (-0.55410,0.35431) circle (0.02);
\fill[black] (0.84864,1.2280) circle (0.02);
\fill[black] (0.034838,-0.29720) circle (0.02);
\fill[black] (1.2612,0.52250) circle (0.02);
\fill[black] (-1.1793,-0.88622) circle (0.02);
\fill[black] (1.1793,0.88622) circle (0.02);
\fill[black] (-0.19196,0.93668) circle (0.02);
\fill[black] (1.6696,0.32367) circle (0.02);
\fill[black] (-0.79309,0.10360) circle (0.02);
\fill[black] (-0.12569,-0.18475) circle (0.02);
\fill[black] (-0.0067439,-0.51132) circle (0.02);
\fill[black] (0.51228,0.69331) circle (0.02);
\fill[black] (-0.32056,-0.36826) circle (0.02);
\fill[black] (0.81465,0.45075) circle (0.02);
\fill[black] (0.54711,0.39611) circle (0.02);
\fill[black] (0.12604,-0.29651) circle (0.02);
\fill[black] (-0.46241,-0.23815) circle (0.02);
\fill[black] (-0.14760,-0.25784) circle (0.02);
\fill[black] (-0.34272,0.82039) circle (0.02);
\fill[black] (-1.0664,-0.33900) circle (0.02);
\fill[black] (0.51926,-0.057108) circle (0.02);
\fill[black] (-0.11295,-0.54722) circle (0.02);
\fill[black] (0.11295,0.54722) circle (0.02);
\fill[black] (0.19196,-0.93668) circle (0.02);
\fill[black] (0.89657,0.087039) circle (0.02);
\fill[black] (-0.24538,-1.2433) circle (0.02);
\fill[black] (-0.53443,0.49534) circle (0.02);
\fill[black] (-0.34247,-0.44135) circle (0.02);
\fill[black] (0.47853,-1.3456) circle (0.02);
\fill[black] (-0.068829,-0.48001) circle (0.02);
\fill[black] (0.77307,0.23664) circle (0.02);
\fill[black] (-0.44025,-1.4268) circle (0.02);
\fill[black] (0.12569,0.18475) circle (0.02);
\fill[black] (0.73569,0.68074) circle (0.02);
\fill[black] (-1.4532,0.41418) circle (0.02);
\fill[black] (-0.94069,-0.15425) circle (0.02);
\draw[black,very thin] (0,0) circle (2);
\end{tikzpicture}
\end{tabular}
\begin{tabular}{cc}
\begin{tikzpicture}
\fill[black] (0.37816,-0.12106) circle (0.02);
\fill[black] (-0.65573,1.1282) circle (0.02);
\fill[black] (-0.91258,0.43332) circle (0.02);
\fill[black] (-0.30183,-0.43829) circle (0.02);
\fill[black] (-1.1091,-0.11263) circle (0.02);
\fill[black] (-1.0547,-0.77486) circle (0.02);
\fill[black] (0.69266,0.58094) circle (0.02);
\fill[black] (-0.83739,0.20209) circle (0.02);
\fill[black] (0.73354,-0.41767) circle (0.02);
\fill[black] (0.34977,-0.31756) circle (0.02);
\fill[black] (-0.61591,0.24238) circle (0.02);
\fill[black] (-0.34533,-0.51160) circle (0.02);
\fill[black] (-0.68205,-0.017149) circle (0.02);
\fill[black] (-0.029214,-1.4058) circle (0.02);
\fill[black] (0.97680,0.15961) circle (0.02);
\fill[black] (0.061493,0.39312) circle (0.02);
\fill[black] (-0.64945,1.2130) circle (0.02);
\fill[black] (0.21376,-1.0742) circle (0.02);
\fill[black] (-1.3962,0.18361) circle (0.02);
\fill[black] (-0.21264,0.42713) circle (0.02);
\fill[black] (0.95073,0.18776) circle (0.02);
\fill[black] (-0.019187,1.4311) circle (0.02);
\fill[black] (-0.60205,0.30546) circle (0.02);
\fill[black] (-0.50772,-0.50760) circle (0.02);
\fill[black] (-0.56629,-0.26212) circle (0.02);
\fill[black] (1.3776,-0.38066) circle (0.02);
\fill[black] (-0.087538,0.52812) circle (0.02);
\fill[black] (0.16189,-0.94658) circle (0.02);
\fill[black] (0.30517,-1.2396) circle (0.02);
\fill[black] (0.44944,-0.18080) circle (0.02);
\fill[black] (0.29433,0.80762) circle (0.02);
\fill[black] (0.31823,-0.26582) circle (0.02);
\fill[black] (-0.68474,-0.47947) circle (0.02);
\fill[black] (-0.82297,-0.87130) circle (0.02);
\fill[black] (-0.29828,-0.83564) circle (0.02);
\fill[black] (0.86633,1.3620) circle (0.02);
\fill[black] (0.55941,0.70005) circle (0.02);
\fill[black] (0.17433,0.19085) circle (0.02);
\fill[black] (0.30576,-0.72087) circle (0.02);
\fill[black] (-1.4741,-0.58854) circle (0.02);
\fill[black] (-0.83878,0.78450) circle (0.02);
\fill[black] (-0.84593,0.092885) circle (0.02);
\fill[black] (-0.56902,-0.52431) circle (0.02);
\fill[black] (0.84535,0.15103) circle (0.02);
\fill[black] (-0.16305,-1.1224) circle (0.02);
\fill[black] (-0.43818,-0.82663) circle (0.02);
\fill[black] (-1.3034,-0.42196) circle (0.02);
\fill[black] (0.84005,-0.26632) circle (0.02);
\fill[black] (-0.63207,0.39328) circle (0.02);
\fill[black] (0.53145,1.1170) circle (0.02);
\fill[black] (0.22823,1.1189) circle (0.02);
\fill[black] (-0.15255,-1.4331) circle (0.02);
\fill[black] (-0.26120,-0.15860) circle (0.02);
\fill[black] (0.73560,0.42164) circle (0.02);
\fill[black] (0.96119,-0.59829) circle (0.02);
\fill[black] (-0.25466,-0.83747) circle (0.02);
\fill[black] (-0.42928,-0.75944) circle (0.02);
\fill[black] (0.14316,-0.50595) circle (0.02);
\fill[black] (0.27122,1.3308) circle (0.02);
\fill[black] (0.91492,-0.041894) circle (0.02);
\fill[black] (-0.37104,1.5262) circle (0.02);
\fill[black] (-1.3747,0.31953) circle (0.02);
\fill[black] (0.37741,0.23616) circle (0.02);
\fill[black] (-0.50078,-1.3218) circle (0.02);
\fill[black] (0.15531,-0.59436) circle (0.02);
\fill[black] (0.52385,-1.1296) circle (0.02);
\fill[black] (-0.59015,-0.88447) circle (0.02);
\fill[black] (-0.89489,0.18305) circle (0.02);
\fill[black] (1.3716,0.78031) circle (0.02);
\fill[black] (0.87624,0.31175) circle (0.02);
\fill[black] (0.47070,0.15850) circle (0.02);
\fill[black] (-0.56617,-0.17793) circle (0.02);
\fill[black] (-0.58704,-1.4512) circle (0.02);
\fill[black] (0.094691,-0.58258) circle (0.02);
\fill[black] (-1.2048,-0.36967) circle (0.02);
\fill[black] (-1.2739,0.74451) circle (0.02);
\fill[black] (-0.46740,-0.27317) circle (0.02);
\fill[black] (-0.96571,0.033772) circle (0.02);
\fill[black] (0.38484,-0.42501) circle (0.02);
\fill[black] (-0.11661,0.22546) circle (0.02);
\fill[black] (0.36794,-1.1594) circle (0.02);
\fill[black] (-0.034042,1.3066) circle (0.02);
\fill[black] (1.0788,-1.0727) circle (0.02);
\fill[black] (0.080868,-0.51149) circle (0.02);
\fill[black] (-0.67887,-1.3657) circle (0.02);
\fill[black] (0.32362,0.63801) circle (0.02);
\fill[black] (0.64332,0.074503) circle (0.02);
\fill[black] (0.012048,-0.32518) circle (0.02);
\fill[black] (-1.1465,-0.56626) circle (0.02);
\fill[black] (0.22425,1.0381) circle (0.02);
\fill[black] (0.37502,-0.47746) circle (0.02);
\fill[black] (0.24006,-0.030652) circle (0.02);
\fill[black] (-0.20393,1.0696) circle (0.02);
\fill[black] (-0.75170,1.6308) circle (0.02);
\fill[black] (-0.32923,0.72157) circle (0.02);
\fill[black] (0.65861,-0.12830) circle (0.02);
\fill[black] (-0.37113,-0.84606) circle (0.02);
\fill[black] (0.24040,-1.5085) circle (0.02);
\fill[black] (-0.79442,0.0093875) circle (0.02);
\fill[black] (-0.54668,0.81169) circle (0.02);
\fill[black] (0.061278,0.059889) circle (0.02);
\fill[black] (0.23513,0.39394) circle (0.02);
\fill[black] (-0.51110,0.66645) circle (0.02);
\fill[black] (-0.47928,0.32609) circle (0.02);
\fill[black] (0.48199,-1.0357) circle (0.02);
\fill[black] (-0.74680,-0.065280) circle (0.02);
\fill[black] (-0.19851,0.24130) circle (0.02);
\fill[black] (-0.61240,0.56875) circle (0.02);
\fill[black] (-0.052287,0.051942) circle (0.02);
\fill[black] (-1.0347,-0.66840) circle (0.02);
\fill[black] (0.39935,-1.7316) circle (0.02);
\fill[black] (-0.32439,-0.14165) circle (0.02);
\fill[black] (-0.52300,-0.36086) circle (0.02);
\fill[black] (-0.47694,1.0232) circle (0.02);
\fill[black] (-0.19441,-0.46513) circle (0.02);
\fill[black] (0.43867,0.45477) circle (0.02);
\fill[black] (0.33504,-0.24470) circle (0.02);
\fill[black] (-0.82975,-0.13162) circle (0.02);
\fill[black] (0.60604,0.029927) circle (0.02);
\fill[black] (0.22219,-0.041030) circle (0.02);
\fill[black] (1.1281,-0.30119) circle (0.02);
\fill[black] (0.86678,-0.76502) circle (0.02);
\fill[black] (0.82626,0.25737) circle (0.02);
\fill[black] (-0.47566,0.30258) circle (0.02);
\fill[black] (0.027571,0.21790) circle (0.02);
\fill[black] (0.48146,0.90803) circle (0.02);
\fill[black] (-0.69931,0.28933) circle (0.02);
\fill[black] (-1.1579,0.26802) circle (0.02);
\fill[black] (1.1136,-0.041839) circle (0.02);
\fill[black] (-0.34489,-0.92472) circle (0.02);
\fill[black] (0.44745,-0.044237) circle (0.02);
\fill[black] (-0.28930,1.4641) circle (0.02);
\fill[black] (0.46229,-1.0658) circle (0.02);
\fill[black] (0.38444,-0.018882) circle (0.02);
\fill[black] (-0.41242,-0.61204) circle (0.02);
\fill[black] (0.28619,-0.067174) circle (0.02);
\fill[black] (0.16231,-0.27108) circle (0.02);
\fill[black] (-0.018626,-0.77888) circle (0.02);
\fill[black] (-0.19780,1.3572) circle (0.02);
\fill[black] (0.48421,-1.2689) circle (0.02);
\fill[black] (0.077666,0.46792) circle (0.02);
\fill[black] (-0.30862,-0.31227) circle (0.02);
\fill[black] (0.86476,-0.45918) circle (0.02);
\fill[black] (-1.0146,0.25530) circle (0.02);
\fill[black] (-0.94985,0.61032) circle (0.02);
\fill[black] (0.50038,0.078333) circle (0.02);
\fill[black] (0.44488,-0.81706) circle (0.02);
\fill[black] (-0.21098,-0.76099) circle (0.02);
\fill[black] (-0.72803,-0.10447) circle (0.02);
\fill[black] (-0.24955,-0.19382) circle (0.02);
\fill[black] (0.47090,-0.45952) circle (0.02);
\fill[black] (-1.1601,-0.85429) circle (0.02);
\fill[black] (0.50948,0.85057) circle (0.02);
\fill[black] (-0.86692,-0.56413) circle (0.02);
\fill[black] (0.82753,-0.19360) circle (0.02);
\fill[black] (-0.39773,0.36433) circle (0.02);
\fill[black] (0.0054290,-0.46141) circle (0.02);
\fill[black] (-0.61540,-0.11983) circle (0.02);
\fill[black] (-0.21672,0.25852) circle (0.02);
\fill[black] (0.082188,-0.75377) circle (0.02);
\fill[black] (-0.20734,0.63979) circle (0.02);
\fill[black] (-0.23058,0.30993) circle (0.02);
\fill[black] (-0.43916,0.51249) circle (0.02);
\fill[black] (-0.33199,1.3184) circle (0.02);
\fill[black] (0.021451,-0.83496) circle (0.02);
\fill[black] (-0.42542,1.5043) circle (0.02);
\fill[black] (0.62702,-0.43148) circle (0.02);
\fill[black] (-0.87346,0.56599) circle (0.02);
\fill[black] (0.29746,0.50057) circle (0.02);
\fill[black] (-0.81135,-0.89070) circle (0.02);
\fill[black] (-1.0410,-0.25858) circle (0.02);
\fill[black] (0.29833,-0.31606) circle (0.02);
\fill[black] (-0.81542,1.3255) circle (0.02);
\fill[black] (0.13355,-0.060539) circle (0.02);
\fill[black] (0.19079,1.0853) circle (0.02);
\fill[black] (-0.73908,0.29416) circle (0.02);
\fill[black] (0.29948,-0.88032) circle (0.02);
\fill[black] (-0.32952,1.2308) circle (0.02);
\fill[black] (-1.1408,-0.49563) circle (0.02);
\fill[black] (-1.3164,-0.63922) circle (0.02);
\fill[black] (0.64643,0.27602) circle (0.02);
\fill[black] (-0.12981,-1.6534) circle (0.02);
\fill[black] (-0.43943,0.64618) circle (0.02);
\fill[black] (-1.5776,0.79856) circle (0.02);
\fill[black] (-0.73547,-0.45638) circle (0.02);
\fill[black] (0.89495,0.54967) circle (0.02);
\fill[black] (-0.61173,0.59348) circle (0.02);
\fill[black] (-0.39864,0.20698) circle (0.02);
\fill[black] (-0.94820,-0.92564) circle (0.02);
\fill[black] (-0.87162,-0.55777) circle (0.02);
\fill[black] (0.37919,-0.42964) circle (0.02);
\fill[black] (0.20861,-0.37263) circle (0.02);
\fill[black] (-0.72153,0.62730) circle (0.02);
\fill[black] (-0.37644,0.38097) circle (0.02);
\fill[black] (-0.32922,-1.2194) circle (0.02);
\fill[black] (1.7129,0.10201) circle (0.02);
\fill[black] (0.042541,-0.20889) circle (0.02);
\fill[black] (0.42200,1.8083) circle (0.02);
\fill[black] (0.97492,-1.0036) circle (0.02);
\fill[black] (-0.19901,0.17994) circle (0.02);
\fill[black] (-0.92682,-0.16338) circle (0.02);
\fill[black] (0.038513,-1.4045) circle (0.02);
\fill[black] (-0.68484,-0.049073) circle (0.02);
\fill[black] (0.43835,0.19942) circle (0.02);
\fill[black] (-1.2347,0.87775) circle (0.02);
\fill[black] (-0.18891,-1.0174) circle (0.02);
\fill[black] (1.1435,0.76453) circle (0.02);
\fill[black] (0.86793,-0.40270) circle (0.02);
\fill[black] (0.32509,0.063314) circle (0.02);
\fill[black] (0.11271,-0.55698) circle (0.02);
\fill[black] (0.84931,-0.043281) circle (0.02);
\fill[black] (-0.16915,-1.0467) circle (0.02);
\fill[black] (-0.44770,-1.3609) circle (0.02);
\fill[black] (-0.34491,-0.20914) circle (0.02);
\fill[black] (1.5705,-0.39548) circle (0.02);
\fill[black] (0.58060,-0.66247) circle (0.02);
\fill[black] (-0.22779,0.31919) circle (0.02);
\fill[black] (-0.070376,-0.97165) circle (0.02);
\fill[black] (1.2182,-0.29939) circle (0.02);
\fill[black] (0.76921,0.00090571) circle (0.02);
\fill[black] (0.39289,1.0363) circle (0.02);
\fill[black] (-0.19669,-1.0932) circle (0.02);
\fill[black] (1.5541,0.20381) circle (0.02);
\fill[black] (0.53865,0.46890) circle (0.02);
\fill[black] (0.094698,-0.17711) circle (0.02);
\fill[black] (-1.4422,1.0176) circle (0.02);
\fill[black] (0.043249,-0.26772) circle (0.02);
\fill[black] (0.43844,0.14200) circle (0.02);
\fill[black] (-0.50196,-0.32064) circle (0.02);
\fill[black] (-1.0135,-0.16957) circle (0.02);
\fill[black] (0.61293,-0.26657) circle (0.02);
\fill[black] (0.52692,0.61239) circle (0.02);
\fill[black] (-0.45655,0.41134) circle (0.02);
\fill[black] (-0.50059,-1.5129) circle (0.02);
\fill[black] (0.17043,0.88886) circle (0.02);
\fill[black] (1.3427,-0.17050) circle (0.02);
\fill[black] (-0.27885,0.74656) circle (0.02);
\fill[black] (-0.85050,0.22669) circle (0.02);
\fill[black] (0.25359,-0.91439) circle (0.02);
\fill[black] (0.11181,-0.87296) circle (0.02);
\draw[black,very thin] (0,0) circle (2);
\end{tikzpicture}
&
\begin{tikzpicture}
\fill[black] (0.71387,0.22247) circle (0.02);
\fill[black] (-0.90055,-1.1200) circle (0.02);
\fill[black] (-0.046365,-1.7983) circle (0.02);
\fill[black] (-0.0059572,1.1114) circle (0.02);
\fill[black] (0.071651,-0.22478) circle (0.02);
\fill[black] (0.24355,-0.58140) circle (0.02);
\fill[black] (-0.48281,1.3351) circle (0.02);
\fill[black] (0.21205,0.026966) circle (0.02);
\fill[black] (-0.27590,1.1629) circle (0.02);
\fill[black] (0.99864,0.62271) circle (0.02);
\fill[black] (-0.59238,-0.55702) circle (0.02);
\fill[black] (-0.13519,-0.79684) circle (0.02);
\fill[black] (0.0092352,-0.65295) circle (0.02);
\fill[black] (0.86978,0.17473) circle (0.02);
\fill[black] (0.23326,-0.088910) circle (0.02);
\fill[black] (-1.0485,0.21726) circle (0.02);
\fill[black] (0.084147,-1.5224) circle (0.02);
\fill[black] (0.89971,0.19375) circle (0.02);
\fill[black] (0.44084,-1.7204) circle (0.02);
\fill[black] (0.20403,-1.5945) circle (0.02);
\fill[black] (0.53307,1.3287) circle (0.02);
\fill[black] (-1.1264,0.16766) circle (0.02);
\fill[black] (-0.78278,-0.96278) circle (0.02);
\fill[black] (0.77059,-0.70326) circle (0.02);
\fill[black] (-1.0703,-0.69590) circle (0.02);
\fill[black] (-0.21158,0.64775) circle (0.02);
\fill[black] (0.71410,0.053897) circle (0.02);
\fill[black] (1.1421,-0.10367) circle (0.02);
\fill[black] (0.23032,0.12402) circle (0.02);
\fill[black] (-0.49010,0.48442) circle (0.02);
\fill[black] (-1.6514,0.26090) circle (0.02);
\fill[black] (1.0945,0.51519) circle (0.02);
\fill[black] (0.83006,-1.4933) circle (0.02);
\fill[black] (0.35427,-0.61898) circle (0.02);
\fill[black] (0.54416,1.0139) circle (0.02);
\fill[black] (-0.73909,0.85171) circle (0.02);
\fill[black] (-1.8133,0.21230) circle (0.02);
\fill[black] (0.073961,-0.10497) circle (0.02);
\fill[black] (0.38392,-0.035000) circle (0.02);
\fill[black] (0.056650,-1.3307) circle (0.02);
\fill[black] (-1.0514,-0.31556) circle (0.02);
\fill[black] (0.48716,-1.2932) circle (0.02);
\fill[black] (-0.14960,0.66201) circle (0.02);
\fill[black] (0.54616,0.011101) circle (0.02);
\fill[black] (0.49942,0.15053) circle (0.02);
\fill[black] (-0.46031,0.51069) circle (0.02);
\fill[black] (0.36456,-0.40680) circle (0.02);
\fill[black] (0.72186,0.031311) circle (0.02);
\fill[black] (-0.076820,0.31854) circle (0.02);
\fill[black] (-0.71351,-0.045596) circle (0.02);
\fill[black] (-0.50204,0.38768) circle (0.02);
\fill[black] (0.46068,1.0625) circle (0.02);
\fill[black] (-0.17722,-1.3957) circle (0.02);
\fill[black] (0.37135,0.23983) circle (0.02);
\fill[black] (0.60253,0.70953) circle (0.02);
\fill[black] (-0.34481,-0.54375) circle (0.02);
\fill[black] (0.30814,-0.64243) circle (0.02);
\fill[black] (1.7174,-0.14273) circle (0.02);
\fill[black] (-0.15535,-0.94807) circle (0.02);
\fill[black] (-0.81586,1.1199) circle (0.02);
\fill[black] (-0.083088,-1.0588) circle (0.02);
\fill[black] (0.19742,-1.4273) circle (0.02);
\fill[black] (-0.68240,1.3130) circle (0.02);
\fill[black] (1.1443,0.57931) circle (0.02);
\fill[black] (-0.77256,-0.30155) circle (0.02);
\fill[black] (1.1629,-0.29227) circle (0.02);
\fill[black] (0.080597,-0.43390) circle (0.02);
\fill[black] (-0.40895,-1.0016) circle (0.02);
\fill[black] (0.43624,0.61414) circle (0.02);
\fill[black] (0.19748,1.2846) circle (0.02);
\fill[black] (-0.81897,1.0017) circle (0.02);
\fill[black] (0.71576,0.45582) circle (0.02);
\fill[black] (1.0581,-0.016249) circle (0.02);
\fill[black] (0.47215,0.30077) circle (0.02);
\fill[black] (0.18367,-0.38673) circle (0.02);
\fill[black] (-0.53934,-0.76150) circle (0.02);
\fill[black] (-0.49374,-0.10394) circle (0.02);
\fill[black] (0.99363,-0.88473) circle (0.02);
\fill[black] (0.89842,0.17771) circle (0.02);
\fill[black] (-0.75391,-0.10980) circle (0.02);
\fill[black] (1.1249,1.1266) circle (0.02);
\fill[black] (-1.0798,-1.2615) circle (0.02);
\fill[black] (0.65787,1.5266) circle (0.02);
\fill[black] (0.89922,-0.48547) circle (0.02);
\fill[black] (1.1747,-0.25326) circle (0.02);
\fill[black] (0.27683,-0.30246) circle (0.02);
\fill[black] (-1.1899,0.49319) circle (0.02);
\fill[black] (0.60523,0.43105) circle (0.02);
\fill[black] (1.0845,-0.32338) circle (0.02);
\fill[black] (-0.64491,0.45571) circle (0.02);
\fill[black] (0.31796,1.1756) circle (0.02);
\fill[black] (1.2862,-0.27976) circle (0.02);
\fill[black] (-0.91580,-0.36413) circle (0.02);
\fill[black] (-0.98490,-1.2030) circle (0.02);
\fill[black] (-1.3530,-0.83054) circle (0.02);
\fill[black] (0.46285,-0.26161) circle (0.02);
\fill[black] (-0.19397,0.39898) circle (0.02);
\fill[black] (1.5182,0.73684) circle (0.02);
\fill[black] (-0.36675,0.33126) circle (0.02);
\fill[black] (0.67940,0.15394) circle (0.02);
\fill[black] (-0.073755,-0.38973) circle (0.02);
\fill[black] (-1.0572,0.14521) circle (0.02);
\fill[black] (-1.1334,-1.2965) circle (0.02);
\fill[black] (-0.21801,-0.81558) circle (0.02);
\fill[black] (1.0917,0.75189) circle (0.02);
\fill[black] (0.72444,-0.11672) circle (0.02);
\fill[black] (-0.061982,-0.83075) circle (0.02);
\fill[black] (0.77825,-0.66201) circle (0.02);
\fill[black] (0.37060,-0.23917) circle (0.02);
\fill[black] (0.93432,-0.66852) circle (0.02);
\fill[black] (1.0337,0.53611) circle (0.02);
\fill[black] (0.45315,-1.4344) circle (0.02);
\fill[black] (0.88052,-0.27621) circle (0.02);
\fill[black] (-0.10659,0.51775) circle (0.02);
\fill[black] (0.67130,-0.94467) circle (0.02);
\fill[black] (-1.0300,0.16006) circle (0.02);
\fill[black] (0.37351,-0.38061) circle (0.02);
\fill[black] (1.0553,-0.21968) circle (0.02);
\fill[black] (-0.55258,0.16622) circle (0.02);
\fill[black] (0.19314,1.5370) circle (0.02);
\fill[black] (0.30290,0.51703) circle (0.02);
\fill[black] (0.81217,0.46605) circle (0.02);
\fill[black] (-0.69357,0.78826) circle (0.02);
\fill[black] (0.34534,0.57837) circle (0.02);
\fill[black] (-1.3413,-0.22853) circle (0.02);
\fill[black] (0.37377,0.72292) circle (0.02);
\fill[black] (-0.81992,-0.37548) circle (0.02);
\fill[black] (-0.19964,-0.17710) circle (0.02);
\fill[black] (-0.69418,1.1550) circle (0.02);
\fill[black] (-0.78596,0.0063682) circle (0.02);
\fill[black] (-0.20401,0.48985) circle (0.02);
\fill[black] (-0.51407,-0.54292) circle (0.02);
\fill[black] (0.50490,0.32582) circle (0.02);
\fill[black] (1.2074,0.64894) circle (0.02);
\fill[black] (-0.020151,0.74045) circle (0.02);
\fill[black] (-0.33297,0.64246) circle (0.02);
\fill[black] (-0.12065,1.1447) circle (0.02);
\fill[black] (0.85021,0.16410) circle (0.02);
\fill[black] (-0.11119,-0.21241) circle (0.02);
\fill[black] (0.74359,0.89565) circle (0.02);
\fill[black] (-0.25377,0.86872) circle (0.02);
\fill[black] (0.43557,-0.49731) circle (0.02);
\fill[black] (0.36125,0.69941) circle (0.02);
\fill[black] (-0.99267,-0.50565) circle (0.02);
\fill[black] (0.0079933,0.31599) circle (0.02);
\fill[black] (-0.063019,1.5537) circle (0.02);
\fill[black] (0.61842,-0.18115) circle (0.02);
\fill[black] (0.76233,-0.42026) circle (0.02);
\fill[black] (0.31725,-0.10055) circle (0.02);
\fill[black] (0.29657,0.87811) circle (0.02);
\fill[black] (0.86834,0.025652) circle (0.02);
\fill[black] (0.84547,-0.49642) circle (0.02);
\fill[black] (0.71085,-0.33088) circle (0.02);
\fill[black] (0.53689,-0.94902) circle (0.02);
\fill[black] (-0.70511,0.60765) circle (0.02);
\fill[black] (0.022105,0.17301) circle (0.02);
\fill[black] (1.1903,0.014447) circle (0.02);
\fill[black] (-0.24266,-0.31563) circle (0.02);
\fill[black] (-1.0906,-0.75495) circle (0.02);
\fill[black] (0.083123,-0.18457) circle (0.02);
\fill[black] (-0.84861,-0.14424) circle (0.02);
\fill[black] (-0.59045,-0.87017) circle (0.02);
\fill[black] (-0.20754,-0.65160) circle (0.02);
\fill[black] (-1.7042,-0.26094) circle (0.02);
\fill[black] (0.18713,0.66304) circle (0.02);
\fill[black] (-1.2503,-0.65801) circle (0.02);
\fill[black] (0.47779,0.18816) circle (0.02);
\fill[black] (-0.83273,-0.53414) circle (0.02);
\fill[black] (-0.71785,-0.27796) circle (0.02);
\fill[black] (1.2026,-0.89679) circle (0.02);
\fill[black] (-0.28570,-0.027152) circle (0.02);
\fill[black] (0.42825,1.2887) circle (0.02);
\fill[black] (-0.26016,-0.95169) circle (0.02);
\fill[black] (-0.14412,0.91127) circle (0.02);
\fill[black] (-0.88919,0.032726) circle (0.02);
\fill[black] (0.30290,0.20401) circle (0.02);
\fill[black] (-0.16168,0.61786) circle (0.02);
\fill[black] (-1.4707,-0.60128) circle (0.02);
\fill[black] (0.77951,-0.50712) circle (0.02);
\fill[black] (0.70151,-0.17941) circle (0.02);
\fill[black] (-0.14077,0.19110) circle (0.02);
\fill[black] (0.49047,0.25485) circle (0.02);
\fill[black] (-0.049319,0.24981) circle (0.02);
\fill[black] (-0.77593,-0.92007) circle (0.02);
\fill[black] (-0.23613,0.54498) circle (0.02);
\fill[black] (-0.33086,-0.18537) circle (0.02);
\fill[black] (-0.13473,-0.70093) circle (0.02);
\fill[black] (0.56516,-0.0078869) circle (0.02);
\fill[black] (0.37337,-0.35568) circle (0.02);
\fill[black] (0.63760,0.045322) circle (0.02);
\fill[black] (0.26568,-0.17451) circle (0.02);
\fill[black] (0.73265,-0.35586) circle (0.02);
\fill[black] (0.20895,0.28530) circle (0.02);
\fill[black] (-0.00027205,-0.57056) circle (0.02);
\fill[black] (0.48865,-0.038240) circle (0.02);
\fill[black] (-0.47895,1.1427) circle (0.02);
\fill[black] (-1.1380,0.87197) circle (0.02);
\fill[black] (-0.52837,-0.098031) circle (0.02);
\fill[black] (1.1768,0.20866) circle (0.02);
\fill[black] (-0.12560,-0.24415) circle (0.02);
\fill[black] (-0.16281,0.31625) circle (0.02);
\fill[black] (1.5343,0.27703) circle (0.02);
\fill[black] (0.59331,-1.4093) circle (0.02);
\fill[black] (-0.80781,0.16925) circle (0.02);
\fill[black] (-0.090531,-0.90296) circle (0.02);
\fill[black] (0.60962,0.67380) circle (0.02);
\fill[black] (-0.26861,0.40580) circle (0.02);
\fill[black] (-0.50663,0.64419) circle (0.02);
\fill[black] (0.30109,-0.038922) circle (0.02);
\fill[black] (-0.99419,0.82406) circle (0.02);
\fill[black] (-1.2632,0.26088) circle (0.02);
\fill[black] (0.72366,-0.34758) circle (0.02);
\fill[black] (0.17042,0.50196) circle (0.02);
\fill[black] (-0.065187,-0.23023) circle (0.02);
\fill[black] (0.50052,1.4867) circle (0.02);
\fill[black] (0.58193,0.062050) circle (0.02);
\fill[black] (0.56654,-0.15684) circle (0.02);
\fill[black] (0.13938,-0.61960) circle (0.02);
\fill[black] (1.0614,0.93911) circle (0.02);
\fill[black] (-0.22554,1.5828) circle (0.02);
\fill[black] (0.44854,-0.097176) circle (0.02);
\fill[black] (0.86161,-0.51456) circle (0.02);
\fill[black] (-0.63358,0.96805) circle (0.02);
\fill[black] (-0.34572,-0.15770) circle (0.02);
\fill[black] (0.29855,0.47020) circle (0.02);
\fill[black] (-0.13537,-1.3144) circle (0.02);
\fill[black] (0.92717,-0.96751) circle (0.02);
\fill[black] (0.27622,-0.20499) circle (0.02);
\fill[black] (0.83954,-0.50562) circle (0.02);
\fill[black] (0.16059,-0.29299) circle (0.02);
\fill[black] (-0.92274,0.12685) circle (0.02);
\fill[black] (0.33774,-0.65565) circle (0.02);
\fill[black] (-1.1957,0.18340) circle (0.02);
\fill[black] (1.6438,0.21410) circle (0.02);
\fill[black] (-1.4904,0.62346) circle (0.02);
\fill[black] (0.65230,1.0381) circle (0.02);
\fill[black] (0.56205,0.59350) circle (0.02);
\fill[black] (0.51400,-1.5644) circle (0.02);
\fill[black] (0.47008,0.27538) circle (0.02);
\fill[black] (0.72143,0.58051) circle (0.02);
\draw[black,very thin] (0,0) circle (2);
\end{tikzpicture}
\end{tabular}
